Repairing Databases over Metric Spaces with Coincidence Constraints

Datasets often contain values that naturally reside in a metric space: numbers, strings, geographical locations, machine-learned embeddings in a Euclidean space, and so on. We study the computational complexity of repairing inconsistent databases that violate integrity constraints, where the database values belong to an underlying metric space. The goal is to update the database values to retain consistency while minimizing the total distance between the original values and the repaired ones. We consider what we refer to as \emph{coincidence constraints}, which include key constraints, inclusion, foreign keys, and generally any restriction on the relationship between the numbers of cells of different labels (attributes) coinciding in a single value, for a fixed attribute set. We begin by showing that the problem is APX-hard for general metric spaces. We then present an algorithm solving the problem optimally for tree metrics, which generalize both the line metric (i.e., where repaired values are numbers) and the discrete metric (i.e., where we simply count the number of changed values). Combining our algorithm for tree metrics and a classic result on probabilistic tree embeddings, we design a (high probability) logarithmic-ratio approximation for general metrics. We also study the variant of the problem where each individual value's allowed change is limited. In this variant, it is already NP-complete to decide the existence of any legal repair for a general metric, and we present a polynomial-time repairing algorithm for the case of a line metric.

==> 3set-apx.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{3set-apx_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5928,3202)(-907,-1193)
\put(1426,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put( 76,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(151,914){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(601,914){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(376,1064){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(151,914){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(376,539){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(-824,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(-374,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(526,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(976,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(3151,-530){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_2$}%
}}}
\put(-749,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_1$}%
}}}
\put(1501,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_4$}%
}}}
\put(-74,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_2$}%
}}}
\put(826,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_3$}%
}}}
\put(-299,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(-749,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(151,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(601,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(1051,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_5$}%
}}}
\put(1501,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_6$}%
}}}
\put(3601,1769){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
\put(2476,1270){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_1$}%
}}}
\put(4726,1270){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_4$}%
}}}
\put(3151,1270){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_2$}%
}}}
\put(4051,1270){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_3$}%
}}}
\put(3601,-31){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
\put(2476,-530){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_1$}%
}}}
\put(4726,-530){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_4$}%
}}}
\put(376,794){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
\put(4051,-530){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_3$}%
}}}
\put(2926,745){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(2476,745){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3376,745){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(3826,745){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(4276,745){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_5$}%
}}}
\put(4726,745){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_6$}%
}}}
\put(2926,-1055){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(2476,-1055){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3376,-1055){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(3826,-1055){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(4276,-1055){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_5$}%
}}}
\put(4726,-1055){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_6$}%
}}}
\end{picture}%


==> b-reduce.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{b-reduce_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(6541,1786)(-907,-575)
\put(-824,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(-374,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put( 76,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(526,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(976,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(1426,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(3376,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(4276,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(5176,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(2476,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(2926,1064){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(3826,1064){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(4726,1064){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(5026,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xt_4$}%
}}}
\put(5476,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xf_4$}%
}}}
\put(5251,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(3226,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xt_2$}%
}}}
\put(3676,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xf_2$}%
}}}
\put(3451,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(2551,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(3001,820){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_1$}%
}}}
\put(4801,820){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_3$}%
}}}
\put(3901,820){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_2$}%
}}}
\put(4126,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xt_3$}%
}}}
\put(4576,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xf_3$}%
}}}
\put(4351,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(-299,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_1$}%
}}}
\put(-299,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(-749,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(151,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(601,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(1051,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_5$}%
}}}
\put(1501,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_6$}%
}}}
\put(376,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_2$}%
}}}
\put(1051,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_3$}%
}}}
\put(2326,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xt_1$}%
}}}
\put(2776,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xf_1$}%
}}}
\put(2326,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xt_1$}%
}}}
\put(2776,220){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xf_1$}%
}}}
\put(2551,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\end{picture}%


==> bounded-1-anatomy.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{bounded-1-anatomy_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(6016,924)(511,452)
\put(526,989){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Prefix $D'$: }%
}}}
\put(526,839){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\textbf{optimal repair}}%
}}}
\put(5251,989){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Suffix $D\setminus D'$: }%
}}}
\put(5251,839){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}\textbf{contract}}%
}}}
\end{picture}%


==> bounded-reductions.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{bounded-reductions_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6488,1786)(743,-800)
\put(6376,839){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(1426, 64){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(2026, 64){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\put(2626, 64){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3$}%
}}}}
\put(1351,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(1801,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(2251,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4$}%
}}}}
\put(2701,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_5$}%
}}}}
\put(3151,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_6$}%
}}}}
\put(901,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(826,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(1276,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(1726,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(2176,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(3901,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^{\trueT}$}%
}}}}
\put(7073,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4^{\falseF}$}%
}}}}
\put(6623,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4^{\trueT}$}%
}}}}
\put(6151,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3^{\falseF}$}%
}}}}
\put(5701,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3^{\trueT}$}%
}}}}
\put(5251,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2^{\falseF}$}%
}}}}
\put(4801,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2^{\trueT}$}%
}}}}
\put(4351,-11){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1^{\falseF}$}%
}}}}
\put(4051,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(4126,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(6773,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(6848,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4$}%
}}}}
\put(5851,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(5926,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(4951,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2$}%
}}}}
\put(5026,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(2626,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(3076,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(6451,589){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(5551,589){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(4651,589){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(4576,839){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\put(5476,839){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1$}%
}}}}
\end{picture}%


==> nurse.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{nurse_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(7366,995)(-2332,-2619)
\put(1351,-2236){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Rightarrow$}%
}}}
\put(2551,-2461){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.nurse}%
}}}}
\put(2701,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}017}%
}}}}
\put(3301,-2461){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.nurse}%
}}}}
\put(3901,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}078}%
}}}}
\put(3301,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}018}%
}}}}
\put(-1649,-2574){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}}
\put(1951,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}U.nurse}%
}}}}
\put(751,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}U.nurse}%
}}}}
\put(4651,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}U.nurse}%
}}}}
\put(-899,-2574){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}}
\put(-1349,-2461){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.nurse}%
}}}}
\put(-1199,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}017}%
}}}}
\put(-599,-2461){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.nurse}%
}}}}
\put(-1949,-1936){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}U.nurse}%
}}}
\put(1651,-2049){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}}
\put(1051,-2049){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}}
\put(4951,-2049){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}}
\put(4351,-2574){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}}
\put(451,-2574){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}}
\put(  1,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}078}%
}}}}
\put(-2249,-2049){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}}
\put(151,-2461){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.nurse}%
}}}}
\put(2251,-2574){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}}
\put(-599,-1936){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}018}%
}}}}
\put(3001,-2574){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}}
\put(4051,-2461){\rotatebox{360.0}{\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.nurse}%
}}}}
\end{picture}%


==> running-r-cnt.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{running-r-cnt_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2566,2199)(-682,-1423)
\put(376,-1261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}779}%
}}}
\put(826,-811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}199}%
}}}
\put(1801,501){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(1801, 51){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(1501, 14){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(1801,-774){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(1801,-1224){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}4}%
}}}
\put(1501,-1261){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(1501,-811){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(1501,464){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(826,464){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}487}%
}}}
\put(826, 14){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}481}%
}}}
\put(376,464){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}437}%
}}}
\put(376, 14){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}987}%
}}}
\put(-299, 14){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(-299,614){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(-599,651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-299,314){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(-599,351){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(-599, 51){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(-299,-661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(-299,-961){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(-599,-624){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(-599,-924){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-299,-1261){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(-599,-1224){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(376,-811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}719}%
}}}
\put(826,-1261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}799}%
}}}
\end{picture}%


==> running-r-sum.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{running-r-sum_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2566,2199)(-682,-1423)
\put(601,-1336){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(1501, 14){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(1501,-1261){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(1501,-811){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(1501,464){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(826,464){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}487}%
}}}
\put(826, 14){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}481}%
}}}
\put(826,-1261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}799}%
}}}
\put(826,-811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}199}%
}}}
\put(1801,-774){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(1801, 51){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(1801,501){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(-599,-624){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(-599,-924){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-599,-1224){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-599, 51){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(-599,351){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(-599,651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(376,464){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}437}%
}}}
\put(376, 14){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}987}%
}}}
\put(-299, 14){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(-299,614){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(-299,314){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(-299,-1261){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(-299,-661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(-299,-961){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(601,-361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta(\cdot,\cdot)=3$}%
}}}
\put(376,-811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}719}%
}}}
\put(376,-1261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}779}%
}}}
\put(1801,-1224){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}4}%
}}}
\end{picture}%


==> running.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{running_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2580,2199)(-689,-1423)
\put(376,-1261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}779}%
}}}
\put(826,-811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}199}%
}}}
\put(1876,-361){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Rightarrow$}%
}}}
\put(1801,-1224){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}4}%
}}}
\put(1801,-774){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(1801, 51){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(1801,501){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(1501,-1261){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(1501,-811){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(1501, 14){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(1501,464){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(826,464){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}487}%
}}}
\put(826, 14){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}481}%
}}}
\put(376,464){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}437}%
}}}
\put(376, 14){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}987}%
}}}
\put(-299, 14){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(-299,614){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(-599,651){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-299,314){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(-599,351){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}2}%
}}}
\put(-599, 51){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(-299,-661){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}P.pid}%
}}}
\put(-299,-961){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}V.pid}%
}}}
\put(-599,-624){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}3}%
}}}
\put(-599,-924){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-299,-1261){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}R.pid}%
}}}
\put(-599,-1224){\makebox(0,0)[b]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,1,1}1}%
}}}
\put(-674,-286){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Leftarrow$}%
}}}
\put(376,-811){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}719}%
}}}
\put(826,-1261){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}799}%
}}}
\end{picture}%


==> set-log.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{set-log_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3849,1824)(-1811,-598)
\put(-299,1064){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(1951,-18){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1/n$}%
}}}
\put(1951,582){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(-824,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(-374,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(526,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(976,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(1426,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put( 76,-511){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1$}%
}}}
\put(-1349,839){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,*)$}%
}}}
\put(-1349,239){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_1\sqsubseteq A_2$}%
}}}
\put(-1349,-361){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$(0,0)$}%
}}}
\put(1051,1064){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(376,1064){\makebox(0,0)[rb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_2$}%
}}}
\put(601,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_4$}%
}}}
\put(376,794){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_2$}%
}}}
\put(1051,794){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_3$}%
}}}
\put(1501,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_6$}%
}}}
\put(-299,794){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_1$}%
}}}
\put(1051,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s'_3$}%
}}}
\put(376,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s'_2$}%
}}}
\put(-299,295){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s'_1$}%
}}}
\put(-299,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(-749,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(151,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(1051,-230){\makebox(0,0)[b]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_5$}%
}}}
\end{picture}%


==> to-t.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{to-t_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6616,1066)(443,-444)
\put(2401,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\dots}%
}}}}
\put(3526,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n}-v_{n-1}$}%
}}}}
\put(1276,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2-v_1$}%
}}}}
\put(5851,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\dots}%
}}}}
\put(2926,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n-1}$}%
}}}}
\put(5326,164){\rotatebox{300.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}}
\put(4126,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_n$}%
}}}}
\put(6376,164){\rotatebox{60.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}}
\put(676,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5851,357){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'$}%
}}}}
\put(5401,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4876,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(6316,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{n-1}$}%
}}}}
\put(6001, 14){\rotatebox{40.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}}
\put(5658, 16){\rotatebox{320.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac12$}%
}}}}}
\put(1876,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6826,-243){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_n$}%
}}}}
\end{picture}%

